Self-Soupervision: Cooking Model Soups without Labels

Model soups are strange and strangely effective combinations of parameters. They take a model (the stock), fine-tune it into multiple models (the ingredients), and then mix their parameters back into one model (the soup) to improve predictions. While all known soups require supervised learning, and optimize the same loss on labeled data, our recipes for Self-Soupervision generalize soups to self-supervised learning (SSL). Our Self-Souping lets us flavor ingredients on new data sources, e.g. from unlabeled data from a task for transfer or from a shift for robustness. We show that Self-Souping on corrupted test data, then fine-tuning back on uncorrupted train data, boosts robustness by +3.5% (ImageNet-C) and +7% (LAION-C). Self-Soupervision also unlocks countless SSL algorithms to cook the diverse ingredients needed for more robust soups. We show for the first time that ingredients can differ in their SSL hyperparameters -- and more surprisingly, in their SSL algorithms. We cook soups of MAE, MoCoV3, MMCR, and LeJEPA ingredients that are more accurate than any single SSL ingredient.

==> figures/franca/in_val.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8*\columnwidth,
    height=0.6*\columnwidth,
    title=ImageNet-Val,
    title style={yshift=-4pt, font=\Large},
    xlabel={$\lambda$},
    % ylabel={Top-1 Acc. ($\%$)},
    % ylabel shift=-5pt,
    xlabel shift=0pt,
    xmin=-0.1, xmax=1.1,
    ymin=80.55, ymax=82.55,
    grid=major,
    line width=1pt,
    ytick={81.0, 82.0},
    yticklabels={81.0, 82.0},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    xlabel style={font=\large},
    ylabel style={font=\large}
]

% Draw each line segment with gradually transitioning colors
\draw[ssl_color!100!supervised_color, line width=4pt]
  (axis cs:0.0,80.82) -- (axis cs:0.1,81.54);
\draw[ssl_color!90!supervised_color, line width=4pt]
  (axis cs:0.1,81.54) -- (axis cs:0.2,81.98);
\draw[ssl_color!80!supervised_color, line width=4pt]
  (axis cs:0.2,81.98) -- (axis cs:0.3,82.22);
\draw[ssl_color!70!supervised_color, line width=4pt]
  (axis cs:0.3,82.22) -- (axis cs:0.4,82.36);
\draw[ssl_color!60!supervised_color, line width=4pt]
  (axis cs:0.4,82.36) -- (axis cs:0.5,82.45);
\draw[ssl_color!50!supervised_color, line width=4pt]
  (axis cs:0.5,82.45) -- (axis cs:0.6,82.37);
\draw[ssl_color!40!supervised_color, line width=4pt]
  (axis cs:0.6,82.37) -- (axis cs:0.7,82.22);
\draw[ssl_color!30!supervised_color, line width=4pt]
  (axis cs:0.7,82.22) -- (axis cs:0.8,81.96);
\draw[ssl_color!20!supervised_color, line width=4pt]
  (axis cs:0.8,81.96) -- (axis cs:0.9,81.52);
\draw[ssl_color!10!supervised_color, line width=4pt]
  (axis cs:0.9,81.52) -- (axis cs:1.0,80.73);

% Add markers
\SquareMarker[1.5]{ssl_color}{(axis cs:0.0,80.82)}
\SquareMarker[1.5]{supervised_color}{(axis cs:1.0,80.73)}

% Dotted reference line
\draw[gray, dotted, line width=4pt]
  (axis cs:0.0,80.82) -- (axis cs:1.0,80.73);
\end{axis}
\end{tikzpicture}

==> figures/franca/la_c.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8*\columnwidth,
    height=0.6*\columnwidth,
    title=LAION-C,
    title style={yshift=-4pt, font=\Large},
    xlabel={$\lambda$},
    % ylabel={Top-1 Acc. ($\%$)},
    % ylabel shift=-5pt,
    xlabel shift=0pt,
    xmin=-0.1, xmax=1.1,
    ymin=26.1, ymax=32,
    grid=major,
    line width=1pt,
    ytick={28.0, 30.0},
    yticklabels={28.0, 30.0},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    xlabel style={font=\large},
    ylabel style={font=\large}
]

% Draw each line segment with gradually transitioning colors
\draw[ssl_color!100!supervised_color, line width=4pt]
  (axis cs:0.0,26.90) -- (axis cs:0.1,28.75);
\draw[ssl_color!90!supervised_color, line width=4pt]
  (axis cs:0.1,28.75) -- (axis cs:0.2,30.00);
\draw[ssl_color!80!supervised_color, line width=4pt]
  (axis cs:0.2,30.00) -- (axis cs:0.3,30.88);
\draw[ssl_color!70!supervised_color, line width=4pt]
  (axis cs:0.3,30.88) -- (axis cs:0.4,31.45);
\draw[ssl_color!60!supervised_color, line width=4pt]
  (axis cs:0.4,31.45) -- (axis cs:0.5,31.69);
\draw[ssl_color!50!supervised_color, line width=4pt]
  (axis cs:0.5,31.69) -- (axis cs:0.6,31.53);
\draw[ssl_color!40!supervised_color, line width=4pt]
  (axis cs:0.6,31.53) -- (axis cs:0.7,30.98);
\draw[ssl_color!30!supervised_color, line width=4pt]
  (axis cs:0.7,30.98) -- (axis cs:0.8,30.02);
\draw[ssl_color!20!supervised_color, line width=4pt]
  (axis cs:0.8,30.02) -- (axis cs:0.9,28.64);
\draw[ssl_color!10!supervised_color, line width=4pt]
  (axis cs:0.9,28.64) -- (axis cs:1.0,26.60);

% Add markers
\SquareMarker[1.5]{ssl_color}{(axis cs:0.0,26.90)}
\SquareMarker[1.5]{supervised_color}{(axis cs:1.0,26.60)}

% Dotted reference line
\draw[gray, dotted, line width=4pt]
  (axis cs:0.0,26.90) -- (axis cs:1.0,26.60);
\end{axis}
\end{tikzpicture}

==> figures/triangles/imagenet_a.tex <==
\begin{tikzpicture}[scale=3]

% 8x8 grid of filled squares colored by accuracy (5th metric)
  \fill[supervised_color!42!white] (0.0000, 0.8750) rectangle (0.1250, 1.0000);  % 0.059333
  \fill[ssl_color!25!white] (0.1250, 0.8750) rectangle (0.2500, 1.0000);  % 0.062400
  \fill[ssl_color!68!white] (0.2500, 0.8750) rectangle (0.3750, 1.0000);  % 0.064400
  \fill[ssl_color!88!white] (0.3750, 0.8750) rectangle (0.5000, 1.0000);  % 0.065333
  \fill[ssl_color!45!white] (0.5000, 0.8750) rectangle (0.6250, 1.0000);  % 0.063333
  \fill[ssl_color!36!white] (0.6250, 0.8750) rectangle (0.7500, 1.0000);  % 0.062933
  \fill[ssl_color!22!white] (0.7500, 0.8750) rectangle (0.8750, 1.0000);  % 0.062267
  \fill[supervised_color!28!white] (0.8750, 0.8750) rectangle (1.0000, 1.0000);  % 0.060000
  \fill[ssl_color!28!white] (0.0000, 0.7500) rectangle (0.1250, 0.8750);  % 0.062533
  \fill[ssl_color!68!white] (0.1250, 0.7500) rectangle (0.2500, 0.8750);  % 0.064400
  \fill[ssl_color!100!white] (0.2500, 0.7500) rectangle (0.3750, 0.8750);  % 0.065867
  \fill[ssl_color!100!white] (0.3750, 0.7500) rectangle (0.5000, 0.8750);  % 0.065867
  \fill[ssl_color!71!white] (0.5000, 0.7500) rectangle (0.6250, 0.8750);  % 0.064533
  \fill[ssl_color!62!white] (0.6250, 0.7500) rectangle (0.7500, 0.8750);  % 0.064133
  \fill[ssl_color!88!white] (0.7500, 0.7500) rectangle (0.8750, 0.8750);  % 0.065333
  \fill[ssl_color!42!white] (0.8750, 0.7500) rectangle (1.0000, 0.8750);  % 0.063200
  \fill[ssl_color!57!white] (0.0000, 0.6250) rectangle (0.1250, 0.7500);  % 0.063867
  \fill[ssl_color!57!white] (0.1250, 0.6250) rectangle (0.2500, 0.7500);  % 0.063867
  \fill[ssl_color!100!white] (0.2500, 0.6250) rectangle (0.3750, 0.7500);  % 0.065867
  \fill[ssl_color!97!white] (0.3750, 0.6250) rectangle (0.5000, 0.7500);  % 0.065733
  \fill[ssl_color!51!white] (0.5000, 0.6250) rectangle (0.6250, 0.7500);  % 0.063600
  \fill[ssl_color!48!white] (0.6250, 0.6250) rectangle (0.7500, 0.7500);  % 0.063467
  \fill[ssl_color!80!white] (0.7500, 0.6250) rectangle (0.8750, 0.7500);  % 0.064933
  \fill[ssl_color!80!white] (0.8750, 0.6250) rectangle (1.0000, 0.7500);  % 0.064933
  \fill[ssl_color!28!white] (0.0000, 0.5000) rectangle (0.1250, 0.6250);  % 0.062533
  \fill[ssl_color!62!white] (0.1250, 0.5000) rectangle (0.2500, 0.6250);  % 0.064133
  \fill[ssl_color!54!white] (0.2500, 0.5000) rectangle (0.3750, 0.6250);  % 0.063733
  \fill[ssl_color!65!white] (0.3750, 0.5000) rectangle (0.5000, 0.6250);  % 0.064267
  \fill[ssl_color!80!white] (0.5000, 0.5000) rectangle (0.6250, 0.6250);  % 0.064933
  \fill[ssl_color!62!white] (0.6250, 0.5000) rectangle (0.7500, 0.6250);  % 0.064133
  \fill[ssl_color!77!white] (0.7500, 0.5000) rectangle (0.8750, 0.6250);  % 0.064800
  \fill[ssl_color!54!white] (0.8750, 0.5000) rectangle (1.0000, 0.6250);  % 0.063733
  \fill[ssl_color!28!white] (0.0000, 0.3750) rectangle (0.1250, 0.5000);  % 0.062533
  \fill[ssl_color!36!white] (0.1250, 0.3750) rectangle (0.2500, 0.5000);  % 0.062933
  \fill[ssl_color!39!white] (0.2500, 0.3750) rectangle (0.3750, 0.5000);  % 0.063067
  \fill[ssl_color!74!white] (0.3750, 0.3750) rectangle (0.5000, 0.5000);  % 0.064667
  \fill[ssl_color!71!white] (0.5000, 0.3750) rectangle (0.6250, 0.5000);  % 0.064533
  \fill[ssl_color!65!white] (0.6250, 0.3750) rectangle (0.7500, 0.5000);  % 0.064267
  \fill[ssl_color!74!white] (0.7500, 0.3750) rectangle (0.8750, 0.5000);  % 0.064667
  \fill[ssl_color!54!white] (0.8750, 0.3750) rectangle (1.0000, 0.5000);  % 0.063733
  \fill[supervised_color!7!white] (0.0000, 0.2500) rectangle (0.1250, 0.3750);  % 0.060933
  \fill[ssl_color!28!white] (0.1250, 0.2500) rectangle (0.2500, 0.3750);  % 0.062533
  \fill[ssl_color!54!white] (0.2500, 0.2500) rectangle (0.3750, 0.3750);  % 0.063733
  \fill[ssl_color!71!white] (0.3750, 0.2500) rectangle (0.5000, 0.3750);  % 0.064533
  \fill[ssl_color!45!white] (0.5000, 0.2500) rectangle (0.6250, 0.3750);  % 0.063333
  \fill[ssl_color!54!white] (0.6250, 0.2500) rectangle (0.7500, 0.3750);  % 0.063733
  \fill[ssl_color!36!white] (0.7500, 0.2500) rectangle (0.8750, 0.3750);  % 0.062933
  \fill[ssl_color!45!white] (0.8750, 0.2500) rectangle (1.0000, 0.3750);  % 0.063333
  \fill[supervised_color!74!white] (0.0000, 0.1250) rectangle (0.1250, 0.2500);  % 0.057867
  \fill[ssl_color!7!white] (0.1250, 0.1250) rectangle (0.2500, 0.2500);  % 0.061600
  \fill[ssl_color!59!white] (0.2500, 0.1250) rectangle (0.3750, 0.2500);  % 0.064000
  \fill[ssl_color!48!white] (0.3750, 0.1250) rectangle (0.5000, 0.2500);  % 0.063467
  \fill[ssl_color!42!white] (0.5000, 0.1250) rectangle (0.6250, 0.2500);  % 0.063200
  \fill[ssl_color!48!white] (0.6250, 0.1250) rectangle (0.7500, 0.2500);  % 0.063467
  \fill[ssl_color!39!white] (0.7500, 0.1250) rectangle (0.8750, 0.2500);  % 0.063067
  \fill[ssl_color!25!white] (0.8750, 0.1250) rectangle (1.0000, 0.2500);  % 0.062400
  \fill[supervised_color!100!white] (0.0000, 0.0000) rectangle (0.1250, 0.1250);  % 0.056667
  \fill[supervised_color!36!white] (0.1250, 0.0000) rectangle (0.2500, 0.1250);  % 0.059600
  \fill[ssl_color!19!white] (0.2500, 0.0000) rectangle (0.3750, 0.1250);  % 0.062133
  \fill[ssl_color!42!white] (0.3750, 0.0000) rectangle (0.5000, 0.1250);  % 0.063200
  \fill[ssl_color!33!white] (0.5000, 0.0000) rectangle (0.6250, 0.1250);  % 0.062800
  \fill[ssl_color!19!white] (0.6250, 0.0000) rectangle (0.7500, 0.1250);  % 0.062133
  \fill[ssl_color!7!white] (0.7500, 0.0000) rectangle (0.8750, 0.1250);  % 0.061600
  \fill[supervised_color!22!white] (0.8750, 0.0000) rectangle (1.0000, 0.1250);  % 0.060267

% Square outline
  \draw[black, line width=1pt] (0,0) rectangle (1,1);

% Corner labels
  \node[below right, xshift=-4pt, yshift=2pt, font=\scriptsize\bfseries] at (0, 0) {MMCR};
  \node[below left, xshift=4pt, yshift=2pt, font=\scriptsize\bfseries] at (1, 0) {MoCoV3};
  \node[above left, xshift=4pt, yshift=-2pt, font=\scriptsize\bfseries] at (1, 1) {MAE};
  \node[above right,  xshift=-4pt, yshift=-2pt, font=\scriptsize\bfseries] at (0, 1) {LeJEPA};

% Color bar parameters
\pgfmathsetmacro{\segheight}{0.0452}
\pgfmathsetmacro{\midpoint}{11*\segheight}
\pgfmathsetmacro{\totalheight}{22*\segheight}

% Color bar
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{100-\i*10}
    \fill[supervised_color!\colval!white] (1.07, \i*\segheight) rectangle (1.12, \i*\segheight+\segheight);
  }
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{\i*10}
    \fill[ssl_color!\colval!white] (1.07, \midpoint+\i*\segheight) rectangle (1.12, \midpoint+\i*\segheight+\segheight);
  }
  \draw[black, line width=0.5pt] (1.07, 0) rectangle (1.12, \totalheight);

  \node[right, font=\scriptsize] at (1.1, 0) {5.67};
  \node[right, font=\scriptsize] at (1.1, \midpoint) {6.13};
  \node[right, font=\scriptsize] at (1.1, \totalheight) {6.59};
  \node[font=\small\itshape] at (0.5, 1.14) {ImageNet-A};

\end{tikzpicture}

==> figures/triangles/imagenet_c.tex <==
\begin{tikzpicture}[scale=3]

% 8x8 grid of filled squares colored by accuracy (7th metric)
  \fill[supervised_color!100!white] (0.0000, 0.8750) rectangle (0.1250, 1.0000);  % 0.297457
  \fill[supervised_color!23!white] (0.1250, 0.8750) rectangle (0.2500, 1.0000);  % 0.310063
  \fill[ssl_color!25!white] (0.2500, 0.8750) rectangle (0.3750, 1.0000);  % 0.317835
  \fill[ssl_color!44!white] (0.3750, 0.8750) rectangle (0.5000, 1.0000);  % 0.320908
  \fill[ssl_color!46!white] (0.5000, 0.8750) rectangle (0.6250, 1.0000);  % 0.321147
  \fill[ssl_color!28!white] (0.6250, 0.8750) rectangle (0.7500, 1.0000);  % 0.318216
  \fill[supervised_color!14!white] (0.7500, 0.8750) rectangle (0.8750, 1.0000);  % 0.311427
  \fill[supervised_color!93!white] (0.8750, 0.8750) rectangle (1.0000, 1.0000);  % 0.298625
  \fill[supervised_color!24!white] (0.0000, 0.7500) rectangle (0.1250, 0.8750);  % 0.309877
  \fill[ssl_color!28!white] (0.1250, 0.7500) rectangle (0.2500, 0.8750);  % 0.318219
  \fill[ssl_color!57!white] (0.2500, 0.7500) rectangle (0.3750, 0.8750);  % 0.323072
  \fill[ssl_color!72!white] (0.3750, 0.7500) rectangle (0.5000, 0.8750);  % 0.325513
  \fill[ssl_color!74!white] (0.5000, 0.7500) rectangle (0.6250, 0.8750);  % 0.325696
  \fill[ssl_color!62!white] (0.6250, 0.7500) rectangle (0.7500, 0.8750);  % 0.323772
  \fill[ssl_color!36!white] (0.7500, 0.7500) rectangle (0.8750, 0.8750);  % 0.319533
  \fill[supervised_color!12!white] (0.8750, 0.7500) rectangle (1.0000, 0.8750);  % 0.311799
  \fill[ssl_color!21!white] (0.0000, 0.6250) rectangle (0.1250, 0.7500);  % 0.317121
  \fill[ssl_color!57!white] (0.1250, 0.6250) rectangle (0.2500, 0.7500);  % 0.322968
  \fill[ssl_color!78!white] (0.2500, 0.6250) rectangle (0.3750, 0.7500);  % 0.326388
  \fill[ssl_color!89!white] (0.3750, 0.6250) rectangle (0.5000, 0.7500);  % 0.328243
  \fill[ssl_color!92!white] (0.5000, 0.6250) rectangle (0.6250, 0.7500);  % 0.328685
  \fill[ssl_color!85!white] (0.6250, 0.6250) rectangle (0.7500, 0.7500);  % 0.327529
  \fill[ssl_color!65!white] (0.7500, 0.6250) rectangle (0.8750, 0.7500);  % 0.324260
  \fill[ssl_color!32!white] (0.8750, 0.6250) rectangle (1.0000, 0.7500);  % 0.318939
  \fill[ssl_color!45!white] (0.0000, 0.5000) rectangle (0.1250, 0.6250);  % 0.320969
  \fill[ssl_color!73!white] (0.1250, 0.5000) rectangle (0.2500, 0.6250);  % 0.325548
  \fill[ssl_color!90!white] (0.2500, 0.5000) rectangle (0.3750, 0.6250);  % 0.328291
  \fill[ssl_color!98!white] (0.3750, 0.5000) rectangle (0.5000, 0.6250);  % 0.329635
  \fill[ssl_color!98!white] (0.5000, 0.5000) rectangle (0.6250, 0.6250);  % 0.329712
  \fill[ssl_color!93!white] (0.6250, 0.5000) rectangle (0.7500, 0.6250);  % 0.328904
  \fill[ssl_color!78!white] (0.7500, 0.5000) rectangle (0.8750, 0.6250);  % 0.326489
  \fill[ssl_color!51!white] (0.8750, 0.5000) rectangle (1.0000, 0.6250);  % 0.322056
  \fill[ssl_color!48!white] (0.0000, 0.3750) rectangle (0.1250, 0.5000);  % 0.321471
  \fill[ssl_color!76!white] (0.1250, 0.3750) rectangle (0.2500, 0.5000);  % 0.326117
  \fill[ssl_color!93!white] (0.2500, 0.3750) rectangle (0.3750, 0.5000);  % 0.328779
  \fill[ssl_color!100!white] (0.3750, 0.3750) rectangle (0.5000, 0.5000);  % 0.329976
  \fill[ssl_color!100!white] (0.5000, 0.3750) rectangle (0.6250, 0.5000);  % 0.329989
  \fill[ssl_color!93!white] (0.6250, 0.3750) rectangle (0.7500, 0.5000);  % 0.328900
  \fill[ssl_color!79!white] (0.7500, 0.3750) rectangle (0.8750, 0.5000);  % 0.326539
  \fill[ssl_color!51!white] (0.8750, 0.3750) rectangle (1.0000, 0.5000);  % 0.322043
  \fill[ssl_color!31!white] (0.0000, 0.2500) rectangle (0.1250, 0.3750);  % 0.318704
  \fill[ssl_color!67!white] (0.1250, 0.2500) rectangle (0.2500, 0.3750);  % 0.324693
  \fill[ssl_color!87!white] (0.2500, 0.2500) rectangle (0.3750, 0.3750);  % 0.327933
  \fill[ssl_color!94!white] (0.3750, 0.2500) rectangle (0.5000, 0.3750);  % 0.328988
  \fill[ssl_color!93!white] (0.5000, 0.2500) rectangle (0.6250, 0.3750);  % 0.328901
  \fill[ssl_color!83!white] (0.6250, 0.2500) rectangle (0.7500, 0.3750);  % 0.327220
  \fill[ssl_color!63!white] (0.7500, 0.2500) rectangle (0.8750, 0.3750);  % 0.324000
  \fill[ssl_color!28!white] (0.8750, 0.2500) rectangle (1.0000, 0.3750);  % 0.318315
  \fill[supervised_color!5!white] (0.0000, 0.1250) rectangle (0.1250, 0.2500);  % 0.312891
  \fill[ssl_color!42!white] (0.1250, 0.1250) rectangle (0.2500, 0.2500);  % 0.320612
  \fill[ssl_color!70!white] (0.2500, 0.1250) rectangle (0.3750, 0.2500);  % 0.325120
  \fill[ssl_color!80!white] (0.3750, 0.1250) rectangle (0.5000, 0.2500);  % 0.326809
  \fill[ssl_color!78!white] (0.5000, 0.1250) rectangle (0.6250, 0.2500);  % 0.326359
  \fill[ssl_color!61!white] (0.6250, 0.1250) rectangle (0.7500, 0.2500);  % 0.323695
  \fill[ssl_color!32!white] (0.7500, 0.1250) rectangle (0.8750, 0.2500);  % 0.318851
  \fill[supervised_color!15!white] (0.8750, 0.1250) rectangle (1.0000, 0.2500);  % 0.311267
  \fill[supervised_color!78!white] (0.0000, 0.0000) rectangle (0.1250, 0.1250);  % 0.301009
  \fill[supervised_color!3!white] (0.1250, 0.0000) rectangle (0.2500, 0.1250);  % 0.313211
  \fill[ssl_color!39!white] (0.2500, 0.0000) rectangle (0.3750, 0.1250);  % 0.320044
  \fill[ssl_color!56!white] (0.3750, 0.0000) rectangle (0.5000, 0.1250);  % 0.322824
  \fill[ssl_color!51!white] (0.5000, 0.0000) rectangle (0.6250, 0.1250);  % 0.321981
  \fill[ssl_color!28!white] (0.6250, 0.0000) rectangle (0.7500, 0.1250);  % 0.318267
  \fill[supervised_color!17!white] (0.7500, 0.0000) rectangle (0.8750, 0.1250);  % 0.310899
  \fill[supervised_color!92!white] (0.8750, 0.0000) rectangle (1.0000, 0.1250);  % 0.298681

% Square outline
  \draw[black, line width=1pt] (0,0) rectangle (1,1);

% Corner labels
  \node[below right, xshift=-4pt, yshift=2pt, font=\scriptsize\bfseries] at (0, 0) {MMCR};
  \node[below left, xshift=4pt, yshift=2pt, font=\scriptsize\bfseries] at (1, 0) {MoCoV3};
  \node[above left, xshift=4pt, yshift=-2pt, font=\scriptsize\bfseries] at (1, 1) {MAE};
  \node[above right,  xshift=-4pt, yshift=-2pt, font=\scriptsize\bfseries] at (0, 1) {LeJEPA};

% Color bar parameters
\pgfmathsetmacro{\segheight}{0.0452}
\pgfmathsetmacro{\midpoint}{11*\segheight}
\pgfmathsetmacro{\totalheight}{22*\segheight}

% Color bar
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{100-\i*10}
    \fill[supervised_color!\colval!white] (1.07, \i*\segheight) rectangle (1.12, \i*\segheight+\segheight);
  }
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{\i*10}
    \fill[ssl_color!\colval!white] (1.07, \midpoint+\i*\segheight) rectangle (1.12, \midpoint+\i*\segheight+\segheight);
  }
  \draw[black, line width=0.5pt] (1.07, 0) rectangle (1.12, \totalheight);

  \node[right, font=\scriptsize] at (1.1, 0) {29.7};
  \node[right, font=\scriptsize] at (1.1, \midpoint) {31.4};
  \node[right, font=\scriptsize] at (1.1, \totalheight) {33.0};
  \node[font=\small\itshape] at (0.5, 1.14) {ImageNet-C};

\end{tikzpicture}

==> figures/triangles/imagenet_hr.tex <==
\begin{tikzpicture}[scale=3]

% 8x8 grid of filled squares colored by accuracy (4th metric)
  \fill[supervised_color!21!white] (0.0000, 0.8750) rectangle (0.1250, 1.0000);  % 0.8710
  \fill[ssl_color!13!white] (0.1250, 0.8750) rectangle (0.2500, 1.0000);  % 0.8726
  \fill[ssl_color!46!white] (0.2500, 0.8750) rectangle (0.3750, 1.0000);  % 0.8742
  \fill[ssl_color!29!white] (0.3750, 0.8750) rectangle (0.5000, 1.0000);  % 0.8734
  \fill[ssl_color!8!white] (0.5000, 0.8750) rectangle (0.6250, 1.0000);  % 0.8724
  \fill[supervised_color!4!white] (0.6250, 0.8750) rectangle (0.7500, 1.0000);  % 0.8718
  \fill[supervised_color!13!white] (0.7500, 0.8750) rectangle (0.8750, 1.0000);  % 0.8714
  \fill[supervised_color!83!white] (0.8750, 0.8750) rectangle (1.0000, 1.0000);  % 0.8680
  \fill[ssl_color!67!white] (0.0000, 0.7500) rectangle (0.1250, 0.8750);  % 0.8752
  \fill[ssl_color!79!white] (0.1250, 0.7500) rectangle (0.2500, 0.8750);  % 0.8758
  \fill[ssl_color!13!white] (0.2500, 0.7500) rectangle (0.3750, 0.8750);  % 0.8726
  \fill[supervised_color!13!white] (0.3750, 0.7500) rectangle (0.5000, 0.8750);  % 0.8714
  \fill[supervised_color!13!white] (0.5000, 0.7500) rectangle (0.6250, 0.8750);  % 0.8714
  \fill[supervised_color!13!white] (0.6250, 0.7500) rectangle (0.7500, 0.8750);  % 0.8714
  \fill[supervised_color!42!white] (0.7500, 0.7500) rectangle (0.8750, 0.8750);  % 0.8700
  \fill[supervised_color!21!white] (0.8750, 0.7500) rectangle (1.0000, 0.8750);  % 0.8710
  \fill[ssl_color!100!white] (0.0000, 0.6250) rectangle (0.1250, 0.7500);  % 0.8768
  \fill[ssl_color!62!white] (0.1250, 0.6250) rectangle (0.2500, 0.7500);  % 0.8750
  \fill[ssl_color!17!white] (0.2500, 0.6250) rectangle (0.3750, 0.7500);  % 0.8728
  \fill[supervised_color!29!white] (0.3750, 0.6250) rectangle (0.5000, 0.7500);  % 0.8706
  \fill[supervised_color!54!white] (0.5000, 0.6250) rectangle (0.6250, 0.7500);  % 0.8694
  \fill[supervised_color!38!white] (0.6250, 0.6250) rectangle (0.7500, 0.7500);  % 0.8702
  \fill[supervised_color!79!white] (0.7500, 0.6250) rectangle (0.8750, 0.7500);  % 0.8682
  \fill[supervised_color!67!white] (0.8750, 0.6250) rectangle (1.0000, 0.7500);  % 0.8688
  \fill[ssl_color!62!white] (0.0000, 0.5000) rectangle (0.1250, 0.6250);  % 0.8750
  \fill[ssl_color!29!white] (0.1250, 0.5000) rectangle (0.2500, 0.6250);  % 0.8734
  \fill[ssl_color!8!white] (0.2500, 0.5000) rectangle (0.3750, 0.6250);  % 0.8724
  \fill[supervised_color!25!white] (0.3750, 0.5000) rectangle (0.5000, 0.6250);  % 0.8708
  \fill[supervised_color!38!white] (0.5000, 0.5000) rectangle (0.6250, 0.6250);  % 0.8702
  \fill[supervised_color!67!white] (0.6250, 0.5000) rectangle (0.7500, 0.6250);  % 0.8688
  \fill[supervised_color!92!white] (0.7500, 0.5000) rectangle (0.8750, 0.6250);  % 0.8676
  \fill[supervised_color!87!white] (0.8750, 0.5000) rectangle (1.0000, 0.6250);  % 0.8678
  \fill[ssl_color!25!white] (0.0000, 0.3750) rectangle (0.1250, 0.5000);  % 0.8732
  \fill[supervised_color!25!white] (0.1250, 0.3750) rectangle (0.2500, 0.5000);  % 0.8708
  \fill[supervised_color!13!white] (0.2500, 0.3750) rectangle (0.3750, 0.5000);  % 0.8714
  \fill[supervised_color!33!white] (0.3750, 0.3750) rectangle (0.5000, 0.5000);  % 0.8704
  \fill[supervised_color!50!white] (0.5000, 0.3750) rectangle (0.6250, 0.5000);  % 0.8696
  \fill[supervised_color!62!white] (0.6250, 0.3750) rectangle (0.7500, 0.5000);  % 0.8690
  \fill[supervised_color!67!white] (0.7500, 0.3750) rectangle (0.8750, 0.5000);  % 0.8688
  \fill[supervised_color!67!white] (0.8750, 0.3750) rectangle (1.0000, 0.5000);  % 0.8688
  \fill[ssl_color!21!white] (0.0000, 0.2500) rectangle (0.1250, 0.3750);  % 0.8730
  \fill[ssl_color!8!white] (0.1250, 0.2500) rectangle (0.2500, 0.3750);  % 0.8724
  \fill[ssl_color!33!white] (0.2500, 0.2500) rectangle (0.3750, 0.3750);  % 0.8736
  \fill[ssl_color!13!white] (0.3750, 0.2500) rectangle (0.5000, 0.3750);  % 0.8726
  \fill[supervised_color!8!white] (0.5000, 0.2500) rectangle (0.6250, 0.3750);  % 0.8716
  \fill[supervised_color!38!white] (0.6250, 0.2500) rectangle (0.7500, 0.3750);  % 0.8702
  \fill[supervised_color!42!white] (0.7500, 0.2500) rectangle (0.8750, 0.3750);  % 0.8700
  \fill[supervised_color!33!white] (0.8750, 0.2500) rectangle (1.0000, 0.3750);  % 0.8704
  \fill[ssl_color!38!white] (0.0000, 0.1250) rectangle (0.1250, 0.2500);  % 0.8738
  \fill[ssl_color!38!white] (0.1250, 0.1250) rectangle (0.2500, 0.2500);  % 0.8738
  \fill[ssl_color!46!white] (0.2500, 0.1250) rectangle (0.3750, 0.2500);  % 0.8742
  \fill[ssl_color!29!white] (0.3750, 0.1250) rectangle (0.5000, 0.2500);  % 0.8734
  \fill[ssl_color!4!white] (0.5000, 0.1250) rectangle (0.6250, 0.2500);  % 0.8722
  \fill[ssl_color!21!white] (0.6250, 0.1250) rectangle (0.7500, 0.2500);  % 0.8730
  \fill[supervised_color!8!white] (0.7500, 0.1250) rectangle (0.8750, 0.2500);  % 0.8716
  \fill[supervised_color!38!white] (0.8750, 0.1250) rectangle (1.0000, 0.2500);  % 0.8702
  \fill[supervised_color!25!white] (0.0000, 0.0000) rectangle (0.1250, 0.1250);  % 0.8708
  \fill[ssl_color!4!white] (0.1250, 0.0000) rectangle (0.2500, 0.1250);  % 0.8722
  \fill[ssl_color!46!white] (0.2500, 0.0000) rectangle (0.3750, 0.1250);  % 0.8742
  \fill[ssl_color!62!white] (0.3750, 0.0000) rectangle (0.5000, 0.1250);  % 0.8750
  \fill[ssl_color!58!white] (0.5000, 0.0000) rectangle (0.6250, 0.1250);  % 0.8748
  \fill[ssl_color!58!white] (0.6250, 0.0000) rectangle (0.7500, 0.1250);  % 0.8748
  \fill[supervised_color!33!white] (0.7500, 0.0000) rectangle (0.8750, 0.1250);  % 0.8704
  \fill[supervised_color!100!white] (0.8750, 0.0000) rectangle (1.0000, 0.1250);  % 0.8672

% Square outline
  \draw[black, line width=1pt] (0,0) rectangle (1,1);

% Corner labels
  \node[below right, xshift=-4pt, yshift=2pt, font=\scriptsize\bfseries] at (0, 0) {MMCR};
  \node[below left, xshift=4pt, yshift=2pt, font=\scriptsize\bfseries] at (1, 0) {MoCoV3};
  \node[above left, xshift=4pt, yshift=-2pt, font=\scriptsize\bfseries] at (1, 1) {MAE};
  \node[above right,  xshift=-4pt, yshift=-2pt, font=\scriptsize\bfseries] at (0, 1) {LeJEPA};

% Color bar parameters
\pgfmathsetmacro{\segheight}{0.0452}
\pgfmathsetmacro{\midpoint}{11*\segheight}
\pgfmathsetmacro{\totalheight}{22*\segheight}

% Color bar
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{100-\i*10}
    \fill[supervised_color!\colval!white] (1.07, \i*\segheight) rectangle (1.12, \i*\segheight+\segheight);
  }
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{\i*10}
    \fill[ssl_color!\colval!white] (1.07, \midpoint+\i*\segheight) rectangle (1.12, \midpoint+\i*\segheight+\segheight);
  }
  \draw[black, line width=0.5pt] (1.07, 0) rectangle (1.12, \totalheight);

  \node[right, font=\scriptsize] at (1.1, 0) {86.7};
  \node[right, font=\scriptsize] at (1.1, \midpoint) {87.2};
  \node[right, font=\scriptsize] at (1.1, \totalheight) {87.7};
  \node[font=\small\itshape] at (0.5, 1.14) {ImageNet-HR};

\end{tikzpicture}

==> figures/triangles/imagenet_r.tex <==
\begin{tikzpicture}[scale=3]

% 8x8 grid of filled squares colored by accuracy (6th metric)
  \fill[supervised_color!60!white] (0.0000, 0.8750) rectangle (0.1250, 1.0000);  % 0.287333
  \fill[ssl_color!37!white] (0.1250, 0.8750) rectangle (0.2500, 1.0000);  % 0.294000
  \fill[ssl_color!75!white] (0.2500, 0.8750) rectangle (0.3750, 1.0000);  % 0.296567
  \fill[ssl_color!87!white] (0.3750, 0.8750) rectangle (0.5000, 1.0000);  % 0.297367
  \fill[ssl_color!74!white] (0.5000, 0.8750) rectangle (0.6250, 1.0000);  % 0.296500
  \fill[ssl_color!51!white] (0.6250, 0.8750) rectangle (0.7500, 1.0000);  % 0.294933
  \fill[supervised_color!4!white] (0.7500, 0.8750) rectangle (0.8750, 1.0000);  % 0.291200
  \fill[supervised_color!83!white] (0.8750, 0.8750) rectangle (1.0000, 1.0000);  % 0.285800
  \fill[ssl_color!19!white] (0.0000, 0.7500) rectangle (0.1250, 0.8750);  % 0.292733
  \fill[ssl_color!59!white] (0.1250, 0.7500) rectangle (0.2500, 0.8750);  % 0.295467
  \fill[ssl_color!87!white] (0.2500, 0.7500) rectangle (0.3750, 0.8750);  % 0.297367
  \fill[ssl_color!100!white] (0.3750, 0.7500) rectangle (0.5000, 0.8750);  % 0.298267
  \fill[ssl_color!88!white] (0.5000, 0.7500) rectangle (0.6250, 0.8750);  % 0.297467
  \fill[ssl_color!71!white] (0.6250, 0.7500) rectangle (0.7500, 0.8750);  % 0.296300
  \fill[ssl_color!50!white] (0.7500, 0.7500) rectangle (0.8750, 0.8750);  % 0.294833
  \fill[ssl_color!2!white] (0.8750, 0.7500) rectangle (1.0000, 0.8750);  % 0.291600
  \fill[ssl_color!50!white] (0.0000, 0.6250) rectangle (0.1250, 0.7500);  % 0.294867
  \fill[ssl_color!75!white] (0.1250, 0.6250) rectangle (0.2500, 0.7500);  % 0.296567
  \fill[ssl_color!92!white] (0.2500, 0.6250) rectangle (0.3750, 0.7500);  % 0.297700
  \fill[ssl_color!94!white] (0.3750, 0.6250) rectangle (0.5000, 0.7500);  % 0.297833
  \fill[ssl_color!87!white] (0.5000, 0.6250) rectangle (0.6250, 0.7500);  % 0.297400
  \fill[ssl_color!86!white] (0.6250, 0.6250) rectangle (0.7500, 0.7500);  % 0.297300
  \fill[ssl_color!59!white] (0.7500, 0.6250) rectangle (0.8750, 0.7500);  % 0.295467
  \fill[ssl_color!42!white] (0.8750, 0.6250) rectangle (1.0000, 0.7500);  % 0.294333
  \fill[ssl_color!60!white] (0.0000, 0.5000) rectangle (0.1250, 0.6250);  % 0.295567
  \fill[ssl_color!69!white] (0.1250, 0.5000) rectangle (0.2500, 0.6250);  % 0.296167
  \fill[ssl_color!88!white] (0.2500, 0.5000) rectangle (0.3750, 0.6250);  % 0.297467
  \fill[ssl_color!88!white] (0.3750, 0.5000) rectangle (0.5000, 0.6250);  % 0.297433
  \fill[ssl_color!85!white] (0.5000, 0.5000) rectangle (0.6250, 0.6250);  % 0.297233
  \fill[ssl_color!83!white] (0.6250, 0.5000) rectangle (0.7500, 0.6250);  % 0.297133
  \fill[ssl_color!82!white] (0.7500, 0.5000) rectangle (0.8750, 0.6250);  % 0.297033
  \fill[ssl_color!62!white] (0.8750, 0.5000) rectangle (1.0000, 0.6250);  % 0.295667
  \fill[ssl_color!67!white] (0.0000, 0.3750) rectangle (0.1250, 0.5000);  % 0.296033
  \fill[ssl_color!81!white] (0.1250, 0.3750) rectangle (0.2500, 0.5000);  % 0.297000
  \fill[ssl_color!85!white] (0.2500, 0.3750) rectangle (0.3750, 0.5000);  % 0.297233
  \fill[ssl_color!81!white] (0.3750, 0.3750) rectangle (0.5000, 0.5000);  % 0.296967
  \fill[ssl_color!77!white] (0.5000, 0.3750) rectangle (0.6250, 0.5000);  % 0.296700
  \fill[ssl_color!75!white] (0.6250, 0.3750) rectangle (0.7500, 0.5000);  % 0.296567
  \fill[ssl_color!66!white] (0.7500, 0.3750) rectangle (0.8750, 0.5000);  % 0.295933
  \fill[ssl_color!55!white] (0.8750, 0.3750) rectangle (1.0000, 0.5000);  % 0.295200
  \fill[ssl_color!45!white] (0.0000, 0.2500) rectangle (0.1250, 0.3750);  % 0.294500
  \fill[ssl_color!78!white] (0.1250, 0.2500) rectangle (0.2500, 0.3750);  % 0.296767
  \fill[ssl_color!86!white] (0.2500, 0.2500) rectangle (0.3750, 0.3750);  % 0.297300
  \fill[ssl_color!87!white] (0.3750, 0.2500) rectangle (0.5000, 0.3750);  % 0.297367
  \fill[ssl_color!77!white] (0.5000, 0.2500) rectangle (0.6250, 0.3750);  % 0.296700
  \fill[ssl_color!78!white] (0.6250, 0.2500) rectangle (0.7500, 0.3750);  % 0.296733
  \fill[ssl_color!71!white] (0.7500, 0.2500) rectangle (0.8750, 0.3750);  % 0.296267
  \fill[ssl_color!28!white] (0.8750, 0.2500) rectangle (1.0000, 0.3750);  % 0.293367
  \fill[supervised_color!12!white] (0.0000, 0.1250) rectangle (0.1250, 0.2500);  % 0.290633
  \fill[ssl_color!66!white] (0.1250, 0.1250) rectangle (0.2500, 0.2500);  % 0.295967
  \fill[ssl_color!77!white] (0.2500, 0.1250) rectangle (0.3750, 0.2500);  % 0.296667
  \fill[ssl_color!77!white] (0.3750, 0.1250) rectangle (0.5000, 0.2500);  % 0.296700
  \fill[ssl_color!65!white] (0.5000, 0.1250) rectangle (0.6250, 0.2500);  % 0.295900
  \fill[ssl_color!68!white] (0.6250, 0.1250) rectangle (0.7500, 0.2500);  % 0.296100
  \fill[ssl_color!47!white] (0.7500, 0.1250) rectangle (0.8750, 0.2500);  % 0.294667
  \fill[ssl_color!0!white] (0.8750, 0.1250) rectangle (1.0000, 0.2500);  % 0.291467
  \fill[supervised_color!100!white] (0.0000, 0.0000) rectangle (0.1250, 0.1250);  % 0.284633
  \fill[ssl_color!5!white] (0.1250, 0.0000) rectangle (0.2500, 0.1250);  % 0.291800
  \fill[ssl_color!66!white] (0.2500, 0.0000) rectangle (0.3750, 0.1250);  % 0.295933
  \fill[ssl_color!65!white] (0.3750, 0.0000) rectangle (0.5000, 0.1250);  % 0.295867
  \fill[ssl_color!54!white] (0.5000, 0.0000) rectangle (0.6250, 0.1250);  % 0.295133
  \fill[ssl_color!27!white] (0.6250, 0.0000) rectangle (0.7500, 0.1250);  % 0.293300
  \fill[ssl_color!3!white] (0.7500, 0.0000) rectangle (0.8750, 0.1250);  % 0.291667
  \fill[supervised_color!90!white] (0.8750, 0.0000) rectangle (1.0000, 0.1250);  % 0.285300

% Square outline
  \draw[black, line width=1pt] (0,0) rectangle (1,1);

% Corner labels
  \node[below right, xshift=-4pt, yshift=2pt, font=\scriptsize\bfseries] at (0, 0) {MMCR};
  \node[below left, xshift=4pt, yshift=2pt, font=\scriptsize\bfseries] at (1, 0) {MoCoV3};
  \node[above left, xshift=4pt, yshift=-2pt, font=\scriptsize\bfseries] at (1, 1) {MAE};
  \node[above right,  xshift=-4pt, yshift=-2pt, font=\scriptsize\bfseries] at (0, 1) {LeJEPA};

% Color bar parameters
\pgfmathsetmacro{\segheight}{0.0452}
\pgfmathsetmacro{\midpoint}{11*\segheight}
\pgfmathsetmacro{\totalheight}{22*\segheight}

% Color bar
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{100-\i*10}
    \fill[supervised_color!\colval!white] (1.07, \i*\segheight) rectangle (1.12, \i*\segheight+\segheight);
  }
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{\i*10}
    \fill[ssl_color!\colval!white] (1.07, \midpoint+\i*\segheight) rectangle (1.12, \midpoint+\i*\segheight+\segheight);
  }
  \draw[black, line width=0.5pt] (1.07, 0) rectangle (1.12, \totalheight);

  \node[right, font=\scriptsize] at (1.1, 0) {28.5};
  \node[right, font=\scriptsize] at (1.1, \midpoint) {29.1};
  \node[right, font=\scriptsize] at (1.1, \totalheight) {29.8};
  \node[font=\small\itshape] at (0.5, 1.14) {ImageNet-R};

\end{tikzpicture}

==> figures/triangles/imagenet_real.tex <==
\begin{tikzpicture}[scale=3]

% 8x8 grid of filled squares colored by accuracy (2nd metric)
  \fill[supervised_color!100!white] (0.0000, 0.8750) rectangle (0.1250, 1.0000);  % 0.8480
  \fill[ssl_color!11!white] (0.1250, 0.8750) rectangle (0.2500, 1.0000);  % 0.8519
  \fill[ssl_color!72!white] (0.2500, 0.8750) rectangle (0.3750, 1.0000);  % 0.8541
  \fill[ssl_color!74!white] (0.3750, 0.8750) rectangle (0.5000, 1.0000);  % 0.8542
  \fill[ssl_color!68!white] (0.5000, 0.8750) rectangle (0.6250, 1.0000);  % 0.8540
  \fill[ssl_color!48!white] (0.6250, 0.8750) rectangle (0.7500, 1.0000);  % 0.8533
  \fill[ssl_color!23!white] (0.7500, 0.8750) rectangle (0.8750, 1.0000);  % 0.8524
  \fill[supervised_color!92!white] (0.8750, 0.8750) rectangle (1.0000, 1.0000);  % 0.8483
  \fill[ssl_color!15!white] (0.0000, 0.7500) rectangle (0.1250, 0.8750);  % 0.8521
  \fill[ssl_color!69!white] (0.1250, 0.7500) rectangle (0.2500, 0.8750);  % 0.8540
  \fill[ssl_color!84!white] (0.2500, 0.7500) rectangle (0.3750, 0.8750);  % 0.8546
  \fill[ssl_color!81!white] (0.3750, 0.7500) rectangle (0.5000, 0.8750);  % 0.8544
  \fill[ssl_color!84!white] (0.5000, 0.7500) rectangle (0.6250, 0.8750);  % 0.8545
  \fill[ssl_color!81!white] (0.6250, 0.7500) rectangle (0.7500, 0.8750);  % 0.8545
  \fill[ssl_color!60!white] (0.7500, 0.7500) rectangle (0.8750, 0.8750);  % 0.8537
  \fill[ssl_color!18!white] (0.8750, 0.7500) rectangle (1.0000, 0.8750);  % 0.8522
  \fill[ssl_color!60!white] (0.0000, 0.6250) rectangle (0.1250, 0.7500);  % 0.8537
  \fill[ssl_color!69!white] (0.1250, 0.6250) rectangle (0.2500, 0.7500);  % 0.8540
  \fill[ssl_color!76!white] (0.2500, 0.6250) rectangle (0.3750, 0.7500);  % 0.8543
  \fill[ssl_color!69!white] (0.3750, 0.6250) rectangle (0.5000, 0.7500);  % 0.8540
  \fill[ssl_color!75!white] (0.5000, 0.6250) rectangle (0.6250, 0.7500);  % 0.8542
  \fill[ssl_color!76!white] (0.6250, 0.6250) rectangle (0.7500, 0.7500);  % 0.8543
  \fill[ssl_color!58!white] (0.7500, 0.6250) rectangle (0.8750, 0.7500);  % 0.8536
  \fill[ssl_color!48!white] (0.8750, 0.6250) rectangle (1.0000, 0.7500);  % 0.8533
  \fill[ssl_color!86!white] (0.0000, 0.5000) rectangle (0.1250, 0.6250);  % 0.8546
  \fill[ssl_color!71!white] (0.1250, 0.5000) rectangle (0.2500, 0.6250);  % 0.8541
  \fill[ssl_color!68!white] (0.2500, 0.5000) rectangle (0.3750, 0.6250);  % 0.8540
  \fill[ssl_color!62!white] (0.3750, 0.5000) rectangle (0.5000, 0.6250);  % 0.8537
  \fill[ssl_color!75!white] (0.5000, 0.5000) rectangle (0.6250, 0.6250);  % 0.8542
  \fill[ssl_color!80!white] (0.6250, 0.5000) rectangle (0.7500, 0.6250);  % 0.8544
  \fill[ssl_color!57!white] (0.7500, 0.5000) rectangle (0.8750, 0.6250);  % 0.8536
  \fill[ssl_color!32!white] (0.8750, 0.5000) rectangle (1.0000, 0.6250);  % 0.8527
  \fill[ssl_color!73!white] (0.0000, 0.3750) rectangle (0.1250, 0.5000);  % 0.8542
  \fill[ssl_color!82!white] (0.1250, 0.3750) rectangle (0.2500, 0.5000);  % 0.8545
  \fill[ssl_color!59!white] (0.2500, 0.3750) rectangle (0.3750, 0.5000);  % 0.8536
  \fill[ssl_color!66!white] (0.3750, 0.3750) rectangle (0.5000, 0.5000);  % 0.8539
  \fill[ssl_color!89!white] (0.5000, 0.3750) rectangle (0.6250, 0.5000);  % 0.8547
  \fill[ssl_color!98!white] (0.6250, 0.3750) rectangle (0.7500, 0.5000);  % 0.8550
  \fill[ssl_color!75!white] (0.7500, 0.3750) rectangle (0.8750, 0.5000);  % 0.8542
  \fill[ssl_color!39!white] (0.8750, 0.3750) rectangle (1.0000, 0.5000);  % 0.8530
  \fill[ssl_color!51!white] (0.0000, 0.2500) rectangle (0.1250, 0.3750);  % 0.8534
  \fill[ssl_color!76!white] (0.1250, 0.2500) rectangle (0.2500, 0.3750);  % 0.8543
  \fill[ssl_color!58!white] (0.2500, 0.2500) rectangle (0.3750, 0.3750);  % 0.8536
  \fill[ssl_color!81!white] (0.3750, 0.2500) rectangle (0.5000, 0.3750);  % 0.8545
  \fill[ssl_color!90!white] (0.5000, 0.2500) rectangle (0.6250, 0.3750);  % 0.8548
  \fill[ssl_color!100!white] (0.6250, 0.2500) rectangle (0.7500, 0.3750);  % 0.8551
  \fill[ssl_color!84!white] (0.7500, 0.2500) rectangle (0.8750, 0.3750);  % 0.8546
  \fill[ssl_color!48!white] (0.8750, 0.2500) rectangle (1.0000, 0.3750);  % 0.8533
  \fill[supervised_color!0!white] (0.0000, 0.1250) rectangle (0.1250, 0.2500);  % 0.8515
  \fill[ssl_color!51!white] (0.1250, 0.1250) rectangle (0.2500, 0.2500);  % 0.8534
  \fill[ssl_color!50!white] (0.2500, 0.1250) rectangle (0.3750, 0.2500);  % 0.8533
  \fill[ssl_color!96!white] (0.3750, 0.1250) rectangle (0.5000, 0.2500);  % 0.8550
  \fill[ssl_color!75!white] (0.5000, 0.1250) rectangle (0.6250, 0.2500);  % 0.8542
  \fill[ssl_color!69!white] (0.6250, 0.1250) rectangle (0.7500, 0.2500);  % 0.8540
  \fill[ssl_color!77!white] (0.7500, 0.1250) rectangle (0.8750, 0.2500);  % 0.8543
  \fill[ssl_color!3!white] (0.8750, 0.1250) rectangle (1.0000, 0.2500);  % 0.8517
  \fill[supervised_color!99!white] (0.0000, 0.0000) rectangle (0.1250, 0.1250);  % 0.8480
  \fill[supervised_color!8!white] (0.1250, 0.0000) rectangle (0.2500, 0.1250);  % 0.8513
  \fill[ssl_color!42!white] (0.2500, 0.0000) rectangle (0.3750, 0.1250);  % 0.8531
  \fill[ssl_color!77!white] (0.3750, 0.0000) rectangle (0.5000, 0.1250);  % 0.8543
  \fill[ssl_color!71!white] (0.5000, 0.0000) rectangle (0.6250, 0.1250);  % 0.8541
  \fill[ssl_color!51!white] (0.6250, 0.0000) rectangle (0.7500, 0.1250);  % 0.8534
  \fill[ssl_color!27!white] (0.7500, 0.0000) rectangle (0.8750, 0.1250);  % 0.8525
  \fill[supervised_color!73!white] (0.8750, 0.0000) rectangle (1.0000, 0.1250);  % 0.8490

% Square outline
  \draw[black, line width=1pt] (0,0) rectangle (1,1);

% Corner labels
  \node[below right, xshift=-4pt, yshift=2pt, font=\scriptsize\bfseries] at (0, 0) {MMCR};
  \node[below left, xshift=4pt, yshift=2pt, font=\scriptsize\bfseries] at (1, 0) {MoCoV3};
  \node[above left, xshift=4pt, yshift=-2pt, font=\scriptsize\bfseries] at (1, 1) {MAE};
  \node[above right,  xshift=-4pt, yshift=-2pt, font=\scriptsize\bfseries] at (0, 1) {LeJEPA};

% Color bar parameters
\pgfmathsetmacro{\segheight}{0.0452}  % adjust this to change bar height
\pgfmathsetmacro{\midpoint}{11*\segheight}
\pgfmathsetmacro{\totalheight}{22*\segheight}

% Color bar
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{100-\i*10}
    \fill[supervised_color!\colval!white] (1.07, \i*\segheight) rectangle (1.12, \i*\segheight+\segheight);
  }
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{\i*10}
    \fill[ssl_color!\colval!white] (1.07, \midpoint+\i*\segheight) rectangle (1.12, \midpoint+\i*\segheight+\segheight);
  }
  \draw[black, line width=0.5pt] (1.07, 0) rectangle (1.12, \totalheight);

  \node[right, font=\scriptsize] at (1.1, 0) {84.8};
  \node[right, font=\scriptsize] at (1.1, \midpoint) {85.2};
  \node[right, font=\scriptsize] at (1.1, \totalheight) {85.5};
  \node[font=\small\itshape] at (0.5, 1.14) {ImageNet-ReaL};

\end{tikzpicture}

==> figures/triangles/imagenet_v2.tex <==
\begin{tikzpicture}[scale=3]

% 8x8 grid of filled squares colored by accuracy (3rd metric)
  \fill[supervised_color!54!white] (0.0000, 0.8750) rectangle (0.1250, 1.0000);  % 0.6733
  \fill[ssl_color!14!white] (0.1250, 0.8750) rectangle (0.2500, 1.0000);  % 0.6775
  \fill[ssl_color!47!white] (0.2500, 0.8750) rectangle (0.3750, 1.0000);  % 0.6796
  \fill[ssl_color!47!white] (0.3750, 0.8750) rectangle (0.5000, 1.0000);  % 0.6796
  \fill[ssl_color!62!white] (0.5000, 0.8750) rectangle (0.6250, 1.0000);  % 0.6805
  \fill[ssl_color!82!white] (0.6250, 0.8750) rectangle (0.7500, 1.0000);  % 0.6818
  \fill[ssl_color!55!white] (0.7500, 0.8750) rectangle (0.8750, 1.0000);  % 0.6801
  \fill[supervised_color!66!white] (0.8750, 0.8750) rectangle (1.0000, 1.0000);  % 0.6725
  \fill[ssl_color!30!white] (0.0000, 0.7500) rectangle (0.1250, 0.8750);  % 0.6785
  \fill[ssl_color!31!white] (0.1250, 0.7500) rectangle (0.2500, 0.8750);  % 0.6786
  \fill[ssl_color!92!white] (0.2500, 0.7500) rectangle (0.3750, 0.8750);  % 0.6824
  \fill[ssl_color!100!white] (0.3750, 0.7500) rectangle (0.5000, 0.8750);  % 0.6829
  \fill[ssl_color!95!white] (0.5000, 0.7500) rectangle (0.6250, 0.8750);  % 0.6826
  \fill[ssl_color!73!white] (0.6250, 0.7500) rectangle (0.7500, 0.8750);  % 0.6812
  \fill[ssl_color!68!white] (0.7500, 0.7500) rectangle (0.8750, 0.8750);  % 0.6809
  \fill[ssl_color!62!white] (0.8750, 0.7500) rectangle (1.0000, 0.8750);  % 0.6805
  \fill[ssl_color!70!white] (0.0000, 0.6250) rectangle (0.1250, 0.7500);  % 0.6810
  \fill[ssl_color!60!white] (0.1250, 0.6250) rectangle (0.2500, 0.7500);  % 0.6804
  \fill[ssl_color!84!white] (0.2500, 0.6250) rectangle (0.3750, 0.7500);  % 0.6819
  \fill[ssl_color!95!white] (0.3750, 0.6250) rectangle (0.5000, 0.7500);  % 0.6826
  \fill[ssl_color!95!white] (0.5000, 0.6250) rectangle (0.6250, 0.7500);  % 0.6826
  \fill[ssl_color!79!white] (0.6250, 0.6250) rectangle (0.7500, 0.7500);  % 0.6816
  \fill[ssl_color!55!white] (0.7500, 0.6250) rectangle (0.8750, 0.7500);  % 0.6801
  \fill[ssl_color!50!white] (0.8750, 0.6250) rectangle (1.0000, 0.7500);  % 0.6798
  \fill[ssl_color!54!white] (0.0000, 0.5000) rectangle (0.1250, 0.6250);  % 0.6800
  \fill[ssl_color!78!white] (0.1250, 0.5000) rectangle (0.2500, 0.6250);  % 0.6815
  \fill[ssl_color!81!white] (0.2500, 0.5000) rectangle (0.3750, 0.6250);  % 0.6817
  \fill[ssl_color!82!white] (0.3750, 0.5000) rectangle (0.5000, 0.6250);  % 0.6818
  \fill[ssl_color!79!white] (0.5000, 0.5000) rectangle (0.6250, 0.6250);  % 0.6816
  \fill[ssl_color!79!white] (0.6250, 0.5000) rectangle (0.7500, 0.6250);  % 0.6816
  \fill[ssl_color!60!white] (0.7500, 0.5000) rectangle (0.8750, 0.6250);  % 0.6804
  \fill[ssl_color!71!white] (0.8750, 0.5000) rectangle (1.0000, 0.6250);  % 0.6811
  \fill[ssl_color!47!white] (0.0000, 0.3750) rectangle (0.1250, 0.5000);  % 0.6796
  \fill[ssl_color!82!white] (0.1250, 0.3750) rectangle (0.2500, 0.5000);  % 0.6818
  \fill[ssl_color!97!white] (0.2500, 0.3750) rectangle (0.3750, 0.5000);  % 0.6827
  \fill[ssl_color!78!white] (0.3750, 0.3750) rectangle (0.5000, 0.5000);  % 0.6815
  \fill[ssl_color!90!white] (0.5000, 0.3750) rectangle (0.6250, 0.5000);  % 0.6823
  \fill[ssl_color!84!white] (0.6250, 0.3750) rectangle (0.7500, 0.5000);  % 0.6819
  \fill[ssl_color!66!white] (0.7500, 0.3750) rectangle (0.8750, 0.5000);  % 0.6808
  \fill[ssl_color!46!white] (0.8750, 0.3750) rectangle (1.0000, 0.5000);  % 0.6795
  \fill[ssl_color!41!white] (0.0000, 0.2500) rectangle (0.1250, 0.3750);  % 0.6792
  \fill[ssl_color!62!white] (0.1250, 0.2500) rectangle (0.2500, 0.3750);  % 0.6805
  \fill[ssl_color!81!white] (0.2500, 0.2500) rectangle (0.3750, 0.3750);  % 0.6817
  \fill[ssl_color!100!white] (0.3750, 0.2500) rectangle (0.5000, 0.3750);  % 0.6829
  \fill[ssl_color!82!white] (0.5000, 0.2500) rectangle (0.6250, 0.3750);  % 0.6818
  \fill[ssl_color!100!white] (0.6250, 0.2500) rectangle (0.7500, 0.3750);  % 0.6829
  \fill[ssl_color!74!white] (0.7500, 0.2500) rectangle (0.8750, 0.3750);  % 0.6813
  \fill[ssl_color!38!white] (0.8750, 0.2500) rectangle (1.0000, 0.3750);  % 0.6790
  \fill[ssl_color!15!white] (0.0000, 0.1250) rectangle (0.1250, 0.2500);  % 0.6776
  \fill[ssl_color!38!white] (0.1250, 0.1250) rectangle (0.2500, 0.2500);  % 0.6790
  \fill[ssl_color!41!white] (0.2500, 0.1250) rectangle (0.3750, 0.2500);  % 0.6792
  \fill[ssl_color!90!white] (0.3750, 0.1250) rectangle (0.5000, 0.2500);  % 0.6823
  \fill[ssl_color!87!white] (0.5000, 0.1250) rectangle (0.6250, 0.2500);  % 0.6821
  \fill[ssl_color!74!white] (0.6250, 0.1250) rectangle (0.7500, 0.2500);  % 0.6813
  \fill[ssl_color!63!white] (0.7500, 0.1250) rectangle (0.8750, 0.2500);  % 0.6806
  \fill[supervised_color!41!white] (0.8750, 0.1250) rectangle (1.0000, 0.2500);  % 0.6741
  \fill[supervised_color!97!white] (0.0000, 0.0000) rectangle (0.1250, 0.1250);  % 0.6706
  \fill[supervised_color!6!white] (0.1250, 0.0000) rectangle (0.2500, 0.1250);  % 0.6763
  \fill[ssl_color!6!white] (0.2500, 0.0000) rectangle (0.3750, 0.1250);  % 0.6770
  \fill[ssl_color!57!white] (0.3750, 0.0000) rectangle (0.5000, 0.1250);  % 0.6802
  \fill[ssl_color!84!white] (0.5000, 0.0000) rectangle (0.6250, 0.1250);  % 0.6819
  \fill[ssl_color!76!white] (0.6250, 0.0000) rectangle (0.7500, 0.1250);  % 0.6814
  \fill[ssl_color!9!white] (0.7500, 0.0000) rectangle (0.8750, 0.1250);  % 0.6772
  \fill[supervised_color!100!white] (0.8750, 0.0000) rectangle (1.0000, 0.1250);  % 0.6704

% Square outline
  \draw[black, line width=1pt] (0,0) rectangle (1,1);

% Corner labels
  \node[below right, xshift=-4pt, yshift=2pt, font=\scriptsize\bfseries] at (0, 0) {MMCR};
  \node[below left, xshift=4pt, yshift=2pt, font=\scriptsize\bfseries] at (1, 0) {MoCoV3};
  \node[above left, xshift=4pt, yshift=-2pt, font=\scriptsize\bfseries] at (1, 1) {MAE};
  \node[above right,  xshift=-4pt, yshift=-2pt, font=\scriptsize\bfseries] at (0, 1) {LeJEPA};

% Color bar parameters
\pgfmathsetmacro{\segheight}{0.0452}
\pgfmathsetmacro{\midpoint}{11*\segheight}
\pgfmathsetmacro{\totalheight}{22*\segheight}

% Color bar
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{100-\i*10}
    \fill[supervised_color!\colval!white] (1.07, \i*\segheight) rectangle (1.12, \i*\segheight+\segheight);
  }
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{\i*10}
    \fill[ssl_color!\colval!white] (1.07, \midpoint+\i*\segheight) rectangle (1.12, \midpoint+\i*\segheight+\segheight);
  }
  \draw[black, line width=0.5pt] (1.07, 0) rectangle (1.12, \totalheight);

  \node[right, font=\scriptsize] at (1.1, 0) {67.0};
  \node[right, font=\scriptsize] at (1.1, \midpoint) {67.7};
  \node[right, font=\scriptsize] at (1.1, \totalheight) {68.3};
  \node[font=\small\itshape] at (0.5, 1.14) {ImageNet-V2};

\end{tikzpicture}

==> figures/triangles/imagenet_val.tex <==
\begin{tikzpicture}[scale=3]

% 8x8 grid of filled squares colored by accuracy
  \fill[supervised_color!96!white] (0.0000, 0.8750) rectangle (0.1250, 1.0000);  % 0.78806
  \fill[ssl_color!38!white] (0.1250, 0.8750) rectangle (0.2500, 1.0000);  % 0.79184
  \fill[ssl_color!74!white] (0.2500, 0.8750) rectangle (0.3750, 1.0000);  % 0.79288
  \fill[ssl_color!55!white] (0.3750, 0.8750) rectangle (0.5000, 1.0000);  % 0.79232
  \fill[ssl_color!77!white] (0.5000, 0.8750) rectangle (0.6250, 1.0000);  % 0.79294
  \fill[ssl_color!62!white] (0.6250, 0.8750) rectangle (0.7500, 1.0000);  % 0.79252
  \fill[ssl_color!23!white] (0.7500, 0.8750) rectangle (0.8750, 1.0000);  % 0.79144
  \fill[supervised_color!87!white] (0.8750, 0.8750) rectangle (1.0000, 1.0000);  % 0.78832
  \fill[ssl_color!31!white] (0.0000, 0.7500) rectangle (0.1250, 0.8750);  % 0.79166
  \fill[ssl_color!79!white] (0.1250, 0.7500) rectangle (0.2500, 0.8750);  % 0.79302
  \fill[ssl_color!87!white] (0.2500, 0.7500) rectangle (0.3750, 0.8750);  % 0.79322
  \fill[ssl_color!74!white] (0.3750, 0.7500) rectangle (0.5000, 0.8750);  % 0.79286
  \fill[ssl_color!86!white] (0.5000, 0.7500) rectangle (0.6250, 0.8750);  % 0.79320
  \fill[ssl_color!100!white] (0.6250, 0.7500) rectangle (0.7500, 0.8750);  % 0.79360
  \fill[ssl_color!90!white] (0.7500, 0.7500) rectangle (0.8750, 0.8750);  % 0.79332
  \fill[ssl_color!33!white] (0.8750, 0.7500) rectangle (1.0000, 0.8750);  % 0.79172
  \fill[ssl_color!52!white] (0.0000, 0.6250) rectangle (0.1250, 0.7500);  % 0.79224
  \fill[ssl_color!65!white] (0.1250, 0.6250) rectangle (0.2500, 0.7500);  % 0.79262
  \fill[ssl_color!57!white] (0.2500, 0.6250) rectangle (0.3750, 0.7500);  % 0.79240
  \fill[ssl_color!33!white] (0.3750, 0.6250) rectangle (0.5000, 0.7500);  % 0.79172
  \fill[ssl_color!65!white] (0.5000, 0.6250) rectangle (0.6250, 0.7500);  % 0.79260
  \fill[ssl_color!74!white] (0.6250, 0.6250) rectangle (0.7500, 0.7500);  % 0.79288
  \fill[ssl_color!69!white] (0.7500, 0.6250) rectangle (0.8750, 0.7500);  % 0.79272
  \fill[ssl_color!70!white] (0.8750, 0.6250) rectangle (1.0000, 0.7500);  % 0.79276
  \fill[ssl_color!64!white] (0.0000, 0.5000) rectangle (0.1250, 0.6250);  % 0.79258
  \fill[ssl_color!54!white] (0.1250, 0.5000) rectangle (0.2500, 0.6250);  % 0.79230
  \fill[ssl_color!60!white] (0.2500, 0.5000) rectangle (0.3750, 0.6250);  % 0.79248
  \fill[ssl_color!39!white] (0.3750, 0.5000) rectangle (0.5000, 0.6250);  % 0.79188
  \fill[ssl_color!47!white] (0.5000, 0.5000) rectangle (0.6250, 0.6250);  % 0.79210
  \fill[ssl_color!74!white] (0.6250, 0.5000) rectangle (0.7500, 0.6250);  % 0.79288
  \fill[ssl_color!65!white] (0.7500, 0.5000) rectangle (0.8750, 0.6250);  % 0.79262
  \fill[ssl_color!55!white] (0.8750, 0.5000) rectangle (1.0000, 0.6250);  % 0.79234
  \fill[ssl_color!48!white] (0.0000, 0.3750) rectangle (0.1250, 0.5000);  % 0.79214
  \fill[ssl_color!55!white] (0.1250, 0.3750) rectangle (0.2500, 0.5000);  % 0.79232
  \fill[ssl_color!36!white] (0.2500, 0.3750) rectangle (0.3750, 0.5000);  % 0.79180
  \fill[ssl_color!55!white] (0.3750, 0.3750) rectangle (0.5000, 0.5000);  % 0.79232
  \fill[ssl_color!72!white] (0.5000, 0.3750) rectangle (0.6250, 0.5000);  % 0.79282
  \fill[ssl_color!91!white] (0.6250, 0.3750) rectangle (0.7500, 0.5000);  % 0.79336
  \fill[ssl_color!70!white] (0.7500, 0.3750) rectangle (0.8750, 0.5000);  % 0.79274
  \fill[ssl_color!56!white] (0.8750, 0.3750) rectangle (1.0000, 0.5000);  % 0.79236
  \fill[ssl_color!44!white] (0.0000, 0.2500) rectangle (0.1250, 0.3750);  % 0.79202
  \fill[ssl_color!68!white] (0.1250, 0.2500) rectangle (0.2500, 0.3750);  % 0.79270
  \fill[ssl_color!40!white] (0.2500, 0.2500) rectangle (0.3750, 0.3750);  % 0.79190
  \fill[ssl_color!62!white] (0.3750, 0.2500) rectangle (0.5000, 0.3750);  % 0.79252
  \fill[ssl_color!60!white] (0.5000, 0.2500) rectangle (0.6250, 0.3750);  % 0.79248
  \fill[ssl_color!90!white] (0.6250, 0.2500) rectangle (0.7500, 0.3750);  % 0.79332
  \fill[ssl_color!67!white] (0.7500, 0.2500) rectangle (0.8750, 0.3750);  % 0.79268
  \fill[ssl_color!48!white] (0.8750, 0.2500) rectangle (1.0000, 0.3750);  % 0.79212
  \fill[ssl_color!15!white] (0.0000, 0.1250) rectangle (0.1250, 0.2500);  % 0.79120
  \fill[ssl_color!52!white] (0.1250, 0.1250) rectangle (0.2500, 0.2500);  % 0.79226
  \fill[ssl_color!47!white] (0.2500, 0.1250) rectangle (0.3750, 0.2500);  % 0.79210
  \fill[ssl_color!61!white] (0.3750, 0.1250) rectangle (0.5000, 0.2500);  % 0.79250
  \fill[ssl_color!69!white] (0.5000, 0.1250) rectangle (0.6250, 0.2500);  % 0.79272
  \fill[ssl_color!68!white] (0.6250, 0.1250) rectangle (0.7500, 0.2500);  % 0.79270
  \fill[ssl_color!64!white] (0.7500, 0.1250) rectangle (0.8750, 0.2500);  % 0.79258
  \fill[supervised_color!2!white] (0.8750, 0.1250) rectangle (1.0000, 0.2500);  % 0.79072
  \fill[supervised_color!39!white] (0.0000, 0.0000) rectangle (0.1250, 0.1250);  % 0.78968
  \fill[ssl_color!57!white] (0.1250, 0.0000) rectangle (0.2500, 0.1250);  % 0.79240
  \fill[ssl_color!82!white] (0.2500, 0.0000) rectangle (0.3750, 0.1250);  % 0.79308
  \fill[ssl_color!88!white] (0.3750, 0.0000) rectangle (0.5000, 0.1250);  % 0.79326
  \fill[ssl_color!76!white] (0.5000, 0.0000) rectangle (0.6250, 0.1250);  % 0.79292
  \fill[ssl_color!52!white] (0.6250, 0.0000) rectangle (0.7500, 0.1250);  % 0.79226
  \fill[ssl_color!21!white] (0.7500, 0.0000) rectangle (0.8750, 0.1250);  % 0.79138
  \fill[supervised_color!100!white] (0.8750, 0.0000) rectangle (1.0000, 0.1250);  % 0.78796

% Square outline
  \draw[black, line width=1pt] (0,0) rectangle (1,1);

% Corner labels
  \node[below right, xshift=-4pt, yshift=2pt, font=\scriptsize\bfseries] at (0, 0) {MMCR};
  \node[below left, xshift=4pt, yshift=2pt, font=\scriptsize\bfseries] at (1, 0) {MoCoV3};
  \node[above left, xshift=4pt, yshift=-2pt, font=\scriptsize\bfseries] at (1, 1) {MAE};
  \node[above right,  xshift=-4pt, yshift=-2pt, font=\scriptsize\bfseries] at (0, 1) {LeJEPA};

% Color bar parameters
\pgfmathsetmacro{\segheight}{0.0452}  % adjust this to change bar height
\pgfmathsetmacro{\midpoint}{11*\segheight}
\pgfmathsetmacro{\totalheight}{22*\segheight}

% Color bar
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{100-\i*10}
    \fill[supervised_color!\colval!white] (1.07, \i*\segheight) rectangle (1.12, \i*\segheight+\segheight);
  }
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{\i*10}
    \fill[ssl_color!\colval!white] (1.07, \midpoint+\i*\segheight) rectangle (1.12, \midpoint+\i*\segheight+\segheight);
  }
  \draw[black, line width=0.5pt] (1.07, 0) rectangle (1.12, \totalheight);

  \node[right, font=\scriptsize] at (1.1, 0) {78.8};
  \node[right, font=\scriptsize] at (1.1, \midpoint) {79.1};
  \node[right, font=\scriptsize] at (1.1, \totalheight) {79.4};
  \node[font=\small\itshape] at (0.5, 1.14) {ImageNet-Val};

\end{tikzpicture}

==> figures/triangles/laion_c.tex <==
\begin{tikzpicture}[scale=3]

% 8x8 grid of filled squares colored by accuracy (8th metric)
  \fill[supervised_color!59!white] (0.0000, 0.8750) rectangle (0.1250, 1.0000);  % 0.236096
  \fill[ssl_color!8!white] (0.1250, 0.8750) rectangle (0.2500, 1.0000);  % 0.252969
  \fill[ssl_color!40!white] (0.2500, 0.8750) rectangle (0.3750, 1.0000);  % 0.260981
  \fill[ssl_color!55!white] (0.3750, 0.8750) rectangle (0.5000, 1.0000);  % 0.264805
  \fill[ssl_color!51!white] (0.5000, 0.8750) rectangle (0.6250, 1.0000);  % 0.263774
  \fill[ssl_color!26!white] (0.6250, 0.8750) rectangle (0.7500, 1.0000);  % 0.257440
  \fill[supervised_color!22!white] (0.7500, 0.8750) rectangle (0.8750, 1.0000);  % 0.245391
  \fill[supervised_color!100!white] (0.8750, 0.8750) rectangle (1.0000, 1.0000);  % 0.225900
  \fill[ssl_color!2!white] (0.0000, 0.7500) rectangle (0.1250, 0.8750);  % 0.251496
  \fill[ssl_color!47!white] (0.1250, 0.7500) rectangle (0.2500, 0.8750);  % 0.262744
  \fill[ssl_color!73!white] (0.2500, 0.7500) rectangle (0.3750, 0.8750);  % 0.269299
  \fill[ssl_color!82!white] (0.3750, 0.7500) rectangle (0.5000, 0.8750);  % 0.271543
  \fill[ssl_color!79!white] (0.5000, 0.7500) rectangle (0.6250, 0.8750);  % 0.270742
  \fill[ssl_color!62!white] (0.6250, 0.7500) rectangle (0.7500, 0.8750);  % 0.266522
  \fill[ssl_color!30!white] (0.7500, 0.7500) rectangle (0.8750, 0.8750);  % 0.258547
  \fill[supervised_color!23!white] (0.8750, 0.7500) rectangle (1.0000, 0.8750);  % 0.245177
  \fill[ssl_color!41!white] (0.0000, 0.6250) rectangle (0.1250, 0.7500);  % 0.261310
  \fill[ssl_color!71!white] (0.1250, 0.6250) rectangle (0.2500, 0.7500);  % 0.268628
  \fill[ssl_color!88!white] (0.2500, 0.6250) rectangle (0.3750, 0.7500);  % 0.272932
  \fill[ssl_color!95!white] (0.3750, 0.6250) rectangle (0.5000, 0.7500);  % 0.274863
  \fill[ssl_color!95!white] (0.5000, 0.6250) rectangle (0.6250, 0.7500);  % 0.274649
  \fill[ssl_color!87!white] (0.6250, 0.6250) rectangle (0.7500, 0.7500);  % 0.272741
  \fill[ssl_color!64!white] (0.7500, 0.6250) rectangle (0.8750, 0.7500);  % 0.266880
  \fill[ssl_color!27!white] (0.8750, 0.6250) rectangle (1.0000, 0.7500);  % 0.257631
  \fill[ssl_color!57!white] (0.0000, 0.5000) rectangle (0.1250, 0.6250);  % 0.265125
  \fill[ssl_color!80!white] (0.1250, 0.5000) rectangle (0.2500, 0.6250);  % 0.270940
  \fill[ssl_color!94!white] (0.2500, 0.5000) rectangle (0.3750, 0.6250);  % 0.274611
  \fill[ssl_color!98!white] (0.3750, 0.5000) rectangle (0.5000, 0.6250);  % 0.275626
  \fill[ssl_color!100!white] (0.5000, 0.5000) rectangle (0.6250, 0.6250);  % 0.276015
  \fill[ssl_color!95!white] (0.6250, 0.5000) rectangle (0.7500, 0.6250);  % 0.274817
  \fill[ssl_color!81!white] (0.7500, 0.5000) rectangle (0.8750, 0.6250);  % 0.271177
  \fill[ssl_color!51!white] (0.8750, 0.5000) rectangle (1.0000, 0.6250);  % 0.263744
  \fill[ssl_color!52!white] (0.0000, 0.3750) rectangle (0.1250, 0.5000);  % 0.263980
  \fill[ssl_color!78!white] (0.1250, 0.3750) rectangle (0.2500, 0.5000);  % 0.270543
  \fill[ssl_color!93!white] (0.2500, 0.3750) rectangle (0.3750, 0.5000);  % 0.274382
  \fill[ssl_color!98!white] (0.3750, 0.3750) rectangle (0.5000, 0.5000);  % 0.275458
  \fill[ssl_color!99!white] (0.5000, 0.3750) rectangle (0.6250, 0.5000);  % 0.275710
  \fill[ssl_color!95!white] (0.6250, 0.3750) rectangle (0.7500, 0.5000);  % 0.274786
  \fill[ssl_color!84!white] (0.7500, 0.3750) rectangle (0.8750, 0.5000);  % 0.272009
  \fill[ssl_color!53!white] (0.8750, 0.3750) rectangle (1.0000, 0.5000);  % 0.264263
  \fill[ssl_color!34!white] (0.0000, 0.2500) rectangle (0.1250, 0.3750);  % 0.259356
  \fill[ssl_color!63!white] (0.1250, 0.2500) rectangle (0.2500, 0.3750);  % 0.266857
  \fill[ssl_color!81!white] (0.2500, 0.2500) rectangle (0.3750, 0.3750);  % 0.271230
  \fill[ssl_color!91!white] (0.3750, 0.2500) rectangle (0.5000, 0.3750);  % 0.273787
  \fill[ssl_color!93!white] (0.5000, 0.2500) rectangle (0.6250, 0.3750);  % 0.274328
  \fill[ssl_color!87!white] (0.6250, 0.2500) rectangle (0.7500, 0.3750);  % 0.272817
  \fill[ssl_color!70!white] (0.7500, 0.2500) rectangle (0.8750, 0.3750);  % 0.268536
  \fill[ssl_color!38!white] (0.8750, 0.2500) rectangle (1.0000, 0.3750);  % 0.260531
  \fill[supervised_color!1!white] (0.0000, 0.1250) rectangle (0.1250, 0.2500);  % 0.250809
  \fill[ssl_color!38!white] (0.1250, 0.1250) rectangle (0.2500, 0.2500);  % 0.260524
  \fill[ssl_color!61!white] (0.2500, 0.1250) rectangle (0.3750, 0.2500);  % 0.266331
  \fill[ssl_color!73!white] (0.3750, 0.1250) rectangle (0.5000, 0.2500);  % 0.269368
  \fill[ssl_color!77!white] (0.5000, 0.1250) rectangle (0.6250, 0.2500);  % 0.270185
  \fill[ssl_color!69!white] (0.6250, 0.1250) rectangle (0.7500, 0.2500);  % 0.268368
  \fill[ssl_color!45!white] (0.7500, 0.1250) rectangle (0.8750, 0.2500);  % 0.262141
  \fill[supervised_color!1!white] (0.8750, 0.1250) rectangle (1.0000, 0.2500);  % 0.250809
  \fill[supervised_color!53!white] (0.0000, 0.0000) rectangle (0.1250, 0.1250);  % 0.237561
  \fill[ssl_color!1!white] (0.1250, 0.0000) rectangle (0.2500, 0.1250);  % 0.251160
  \fill[ssl_color!32!white] (0.2500, 0.0000) rectangle (0.3750, 0.1250);  % 0.259043
  \fill[ssl_color!49!white] (0.3750, 0.0000) rectangle (0.5000, 0.1250);  % 0.263271
  \fill[ssl_color!52!white] (0.5000, 0.0000) rectangle (0.6250, 0.1250);  % 0.264011
  \fill[ssl_color!39!white] (0.6250, 0.0000) rectangle (0.7500, 0.1250);  % 0.260783
  \fill[ssl_color!3!white] (0.7500, 0.0000) rectangle (0.8750, 0.1250);  % 0.251786
  \fill[supervised_color!66!white] (0.8750, 0.0000) rectangle (1.0000, 0.1250);  % 0.234318

% Square outline
  \draw[black, line width=1pt] (0,0) rectangle (1,1);

% Corner labels
  \node[below right, xshift=-4pt, yshift=2pt, font=\scriptsize\bfseries] at (0, 0) {MMCR};
  \node[below left, xshift=4pt, yshift=2pt, font=\scriptsize\bfseries] at (1, 0) {MoCoV3};
  \node[above left, xshift=4pt, yshift=-2pt, font=\scriptsize\bfseries] at (1, 1) {MAE};
  \node[above right,  xshift=-4pt, yshift=-2pt, font=\scriptsize\bfseries] at (0, 1) {LeJEPA};

% Color bar parameters
\pgfmathsetmacro{\segheight}{0.0452}
\pgfmathsetmacro{\midpoint}{11*\segheight}
\pgfmathsetmacro{\totalheight}{22*\segheight}

% Color bar
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{100-\i*10}
    \fill[supervised_color!\colval!white] (1.07, \i*\segheight) rectangle (1.12, \i*\segheight+\segheight);
  }
  \foreach \i in {0,1,...,10} {
    \pgfmathsetmacro{\colval}{\i*10}
    \fill[ssl_color!\colval!white] (1.07, \midpoint+\i*\segheight) rectangle (1.12, \midpoint+\i*\segheight+\segheight);
  }
  \draw[black, line width=0.5pt] (1.07, 0) rectangle (1.12, \totalheight);

  \node[right, font=\scriptsize] at (1.1, 0) {22.6};
  \node[right, font=\scriptsize] at (1.1, \midpoint) {25.1};
  \node[right, font=\scriptsize] at (1.1, \totalheight) {27.6};
  \node[font=\small\itshape] at (0.5, 1.14) {LAION-C};

\end{tikzpicture}

==> figures/vtab_training_samples/natural.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.15\linewidth,
    height=1.1\linewidth,
    title={Natural tasks from VTAB},
    title style={yshift=-5pt},
    xlabel={$N$ (training samples)},
    ylabel={Mean Accuracy (\%)},
    ylabel style={yshift=-5pt},
    xmin=0, xmax=1030,
    ymin=12, ymax=75,
    grid=major,
    mark size=2pt,
    line width=1pt,
    legend style={at={(0.98,0.02)}, anchor=south east, font=\small},
    xtick={25, 200, 500, 1000},
]

\addplot[
    color=ssl_color,
    mark=*,
]
coordinates {
        (25, 25.1)
        (50, 36.3)
        (75, 41.2)
        (100, 48.2)
        (125, 50.6)
        (150, 52.3)
        (200, 54.0)
        (300, 58.0)
        (500, 60.6)
        (1000, 64.2)
};
\addlegendentry{Self-Seasoning}

\addplot[
    color=supervised_color,
    mark=square*,
]
coordinates {
        (25, 20.3)
        (50, 32.0)
        (75, 36.1)
        (100, 41.0)
        (125, 48.9)
        (150, 51.7)
        (200, 53.1)
        (300, 57.9)
        (500, 60.9)
        (1000, 64.7)
};
\addlegendentry{Labeled Seasoning}

\addplot[
    color=black,
    mark=triangle*,
]
coordinates {
        (25, 14.7)
        (50, 20.9)
        (75, 29.9)
        (100, 34.9)
        (125, 38.0)
        (150, 40.3)
        (200, 45.7)
        (300, 53.0)
        (500, 61.4)
        (1000, 71.7)
};
\addlegendentry{Fine-tuning}

\end{axis}
\end{tikzpicture}

==> figures/vtab_training_samples/specialized.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.15\linewidth,
    height=1.1\linewidth,
    title={Specialized tasks from VTAB},
    title style={yshift=-5pt},
    xlabel={$N$ (training samples)},
    ylabel={Mean Accuracy (\%)},
    ylabel style={yshift=-5pt},
    xmin=0, xmax=1030,
    ymin=48, ymax=87,
    grid=major,
    mark size=2pt,
    line width=1pt,
    legend style={at={(0.98,0.02)}, anchor=south east, font=\small},
    xtick={25, 200, 500, 1000},
]

\addplot[
    color=ssl_color,
    mark=*,
]
coordinates {
        (25, 51.9)
        (50, 57.8)
        (75, 59.1)
        (100, 63.2)
        (125, 63.8)
        (150, 66.2)
        (200, 66.7)
        (300, 67.6)
        (500, 73.3)
        (1000, 78.0)
};
\addlegendentry{Self-Seasoning}

\addplot[
    color=supervised_color,
    mark=square*,
]
coordinates {
        (25, 57.2)
        (50, 58.7)
        (75, 63.4)
        (100, 64.3)
        (125, 65.6)
        (150, 67.9)
        (200, 68.3)
        (300, 68.4)
        (500, 75.4)
        (1000, 78.3)
};
\addlegendentry{Labeled Seasoning}

\addplot[
    color=black,
    mark=triangle*,
]
coordinates {
        (25, 53.2)
        (50, 54.1)
        (75, 57.0)
        (100, 59.6)
        (125, 67.8)
        (150, 70.7)
        (200, 66.0)
        (300, 74.9)
        (500, 80.2)
        (1000, 84.2)
};
\addlegendentry{Fine-tuning}

\end{axis}
\end{tikzpicture}

==> figures/vtab_training_samples/structured.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.15\linewidth,
    height=1.1\linewidth,
    title={Structured tasks from VTAB},
    title style={yshift=-5pt},
    xlabel={$N$ (training samples)},
    ylabel={Mean Accuracy (\%)},
    ylabel style={yshift=-5pt},
    xmin=0, xmax=1030,
    ymin=15, ymax=50,
    grid=major,
    mark size=2pt,
    line width=1pt,
    legend style={at={(0.02,0.98)}, anchor=north west, font=\small},
    xtick={25, 200, 500, 1000},
]

\addplot[
    color=ssl_color,
    mark=*,
]
coordinates {
        (25, 17.2)
        (50, 18.5)
        (75, 18.8)
        (100, 17.8)
        (125, 18.6)
        (150, 17.8)
        (200, 18.7)
        (300, 19.9)
        (500, 21.5)
        (1000, 22.6)
};
\addlegendentry{Self-Seasoning}

\addplot[
    color=supervised_color,
    mark=square*,
]
coordinates {
        (25, 17.4)
        (50, 18.6)
        (75, 19.0)
        (100, 20.1)
        (125, 21.2)
        (150, 20.4)
        (200, 22.1)
        (300, 21.6)
        (500, 23.7)
        (1000, 26.7)
};
\addlegendentry{Labeled Seasoning}

\addplot[
    color=black,
    mark=triangle*,
]
coordinates {
        (25, 20.6)
        (50, 22.5)
        (75, 26.2)
        (100, 27.5)
        (125, 29.4)
        (150, 30.5)
        (200, 32.0)
        (300, 36.2)
        (500, 40.6)
        (1000, 47.0)
};
\addlegendentry{Fine-tuning}

\end{axis}
\end{tikzpicture}
